DistriBlock: Identifying adversarial audio samples by leveraging characteristics of the output distribution

Adversarial attacks can mislead automatic speech recognition (ASR) systems into predicting an arbitrary target text, thus posing a clear security threat. To prevent such attacks, we propose DistriBlock, an efficient detection strategy applicable to any ASR system that predicts a probability distribution over output tokens in each time step. We measure a set of characteristics of this distribution: the median, maximum, and minimum over the output probabilities, the entropy of the distribution, as well as the Kullback-Leibler and the Jensen-Shannon divergence with respect to the distributions of the subsequent time step. Then, by leveraging the characteristics observed for both benign and adversarial data, we apply binary classifiers, including simple threshold-based classification, ensembles of such classifiers, and neural networks. Through extensive analysis across different state-of-the-art ASR systems and language data sets, we demonstrate the supreme performance of this approach, with a mean area under the receiver operating characteristic curve for distinguishing target adversarial examples against clean and noisy data of 99% and 97%, respectively. To assess the robustness of our method, we show that adaptive adversarial examples that can circumvent DistriBlock are much noisier, which makes them easier to detect through filtering and creates another avenue for preserving the system's robustness.

==> (inline-0) <==
\begin{tabular}{ l | l l | l l }
    \multicolumn{1}{c |}{} &   
    \multicolumn{2}{c |}{\textbf{C\&W attack}} &
    \multicolumn{2}{c}{\textbf{Psychoacoustic attack}} \\
        \textbf{Score-Characteristic} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} \\ \midrule 
        Mean-Entropy & 0.9360 / 0.9542 & 0.9812 / 0.9850 & 0.9301 / 0.9461 & 0.9769 / 0.9800 \\ 
        Max-Entropy & 0.8122 / 0.8577 & 0.9571 / 0.9580 & 0.8072 / 0.8507 & 0.9513 / 0.9490 \\ 
        Min-Entropy & 0.6496 / 0.5446 & 0.6602 / 0.5476 & 0.7240 / 0.6108 & 0.7372 / 0.6216 \\ 
        Median-Entropy & 0.9092 / 0.8770 & 0.9276 / 0.8847 & 0.9011 / 0.8769 & 0.9196 / 0.8762 \\ 
        Mean-Max & 0.9288 / 0.9414 & 0.9628 / 0.9709 & 0.9214 / 0.9244 & 0.9556 / 0.9535 \\ 
        Max-Max & 0.7395 / 0.6594 & 0.7426 / 0.6606 & 0.7436 / 0.6637 & 0.7482 / 0.6659 \\ 
        Min-Max & 0.8064 / 0.8377 & 0.9081 / 0.9077 & 0.7998 / 0.8285 & 0.8984 / 0.8924 \\ 
        Median-Max & 0.8930 / 0.8459 & 0.9027 / 0.8259 & 0.8803 / 0.8254 & 0.8911 / 0.8168 \\ 
        Mean-Min & 0.9457 / 0.9602 & 0.9879 / 0.9895 & 0.9460 / 0.9611 & \bfseries 0.9887 / 0.9903 \\ 
        Max-Min & 0.8090 / 0.8615 & 0.9706 / 0.9722 & 0.8084 / 0.8629 & 0.9720 / 0.9736 \\ 
        Min-Min & 0.7582 / 0.7201 & 0.7492 / 0.6992 & 0.7675 / 0.7228 & 0.7565 / 0.7016 \\ 
        Median-Min & 0.9285 / 0.9522 & 0.9855 / 0.9883 & 0.9292 / 0.9533 & 0.9860 / 0.9888 \\ 
        \bfseries Mean-Median & \bfseries 0.9591 / 0.9681 & \bfseries 0.9887 / 0.9900 & \bfseries 0.9592 / 0.9687 & 0.9887 / 0.9902 \\ 
        Max-Median & 0.8401 / 0.8829 & 0.9621 / 0.9698 & 0.8332 / 0.8782 & 0.9602 / 0.9687 \\ 
        Min-Median & 0.8240 / 0.7814 & 0.8003 / 0.7435 & 0.8050 / 0.7384 & 0.7883 / 0.7163 \\ 
        Median-Median & 0.9387 / 0.9573 & 0.9805 / 0.9851 & 0.9395 / 0.9585 & 0.9815 / 0.9860 \\ 
        Mean-JSD & 0.4435 / 0.4813 & 0.4917 / 0.5387 & 0.4334 / 0.4666 & 0.4806 / 0.5375 \\ 
        Max-JSD & 0.8556 / 0.8674 & 0.9479 / 0.9238 & 0.8433 / 0.8218 & 0.9337 / 0.8759 \\ 
        Min-JSD & 0.5727 / 0.4897 & 0.5589 / 0.4916 & 0.5554 / 0.4803 & 0.5405 / 0.4818 \\ 
        Median-JSD & 0.4651 / 0.4471 & 0.4316 / 0.4221 & 0.4630 / 0.4399 & 0.4305 / 0.4229 \\ 
        Mean-KLD & 0.6444 / 0.6914 & 0.7538 / 0.7860 & 0.6472 / 0.6994 & 0.7550 / 0.7886 \\ 
        Max-KLD & 0.6996 / 0.6959 & 0.7928 / 0.7890 & 0.7062 / 0.7210 & 0.7967 / 0.7953 \\ 
        Min-KLD & 0.6573 / 0.5420 & 0.6487 / 0.5439 & 0.6419 / 0.5316 & 0.6302 / 0.5306 \\ 
        Median-KLD & 0.4087 / 0.4123 & 0.4029 / 0.4131 & 0.4152 / 0.4145 & 0.4065 / 0.4147 \\ 
    \end{tabular}
\begin{tabular}{ l | l l | l l }
    \multicolumn{1}{c |}{} &   
    \multicolumn{2}{c |}{\textbf{C\&W attack}} &
    \multicolumn{2}{c}{\textbf{Psychoacoustic attack}} \\
        \textbf{Score-Characteristic} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} \\ \midrule 
        Mean-Entropy & 0.9946 / 0.9943 & 0.9979 / 0.9979 & 0.9951 / 0.9949 & 0.9981 / 0.9981 \\ 
        Max-Entropy & 0.9832 / 0.9833 & 0.9945 / 0.9939 & 0.9847 / 0.9855 & 0.9960 / 0.9959 \\ 
        Min-Entropy & 0.6962 / 0.6150 & 0.6792 / 0.6143 & 0.6884 / 0.6119 & 0.6686 / 0.6079 \\ 
        Median-Entropy & 0.9928 / 0.9938 & 0.9909 / 0.9946 & 0.9945 / 0.9954 & 0.9913 / 0.9950 \\ 
        Mean-Max & 0.9819 / 0.9559 & 0.9854 / 0.9625 & 0.9824 / 0.9706 & 0.9863 / 0.9744 \\ 
        Max-Max & 0.6823 / 0.6131 & 0.6855 / 0.6175 & 0.6847 / 0.6143 & 0.6881 / 0.6184 \\ 
        Min-Max & 0.9618 / 0.9551 & 0.9805 / 0.9656 & 0.9623 / 0.9497 & 0.9808 / 0.9577 \\ 
        Median-Max & 0.9920 / 0.9930 & 0.9900 / 0.9937 & 0.9933 / 0.9943 & 0.9907 / 0.9943 \\ 
        Mean-Min & 0.9743 / 0.9783 & 0.9897 / 0.9902 & 0.9758 / 0.9790 & 0.9897 / 0.9899 \\ 
        Max-Min & 0.9252 / 0.9311 & 0.9471 / 0.9508 & 0.9255 / 0.9304 & 0.9488 / 0.9521 \\ 
        Min-Min & 0.5512 / 0.5324 & 0.5895 / 0.5646 & 0.5652 / 0.5470 & 0.5994 / 0.5726 \\ 
        Median-Min & 0.9737 / 0.9790 & 0.9910 / 0.9919 & 0.9778 / 0.9825 & 0.9935 / 0.9940 \\ 
        \bfseries Mean-Median & \bfseries 0.9981 / 0.9982 & \bfseries 0.9998 / 0.9998 & \bfseries 0.9982 / 0.9983 & \bfseries 0.9996 / 0.9996 \\ 
        Max-Median & 0.9883 / 0.9903 & 0.9994 / 0.9994 & 0.9879 / 0.9899 & 0.9992 / 0.9992 \\ 
        Min-Median & 0.6964 / 0.7068 & 0.7100 / 0.7143 & 0.6719 / 0.6884 & 0.6854 / 0.6941 \\ 
        Median-Median & 0.9928 / 0.9937 & 0.9981 / 0.9980 & 0.9920 / 0.9929 & 0.9974 / 0.9971 \\ 
        Mean-JSD & 0.9306 / 0.9407 & 0.9312 / 0.9435 & 0.9305 / 0.9408 & 0.9314 / 0.9440 \\ 
        Max-JSD & 0.9792 / 0.9784 & 0.9872 / 0.9808 & 0.9793 / 0.9784 & 0.9871 / 0.9807 \\ 
        Min-JSD & 0.8813 / 0.7833 & 0.8855 / 0.8071 & 0.8715 / 0.7847 & 0.8775 / 0.8133 \\ 
        Median-JSD & 0.2499 / 0.4439 & 0.2407 / 0.4258 & 0.2511 / 0.4472 & 0.2414 / 0.4302 \\ 
        Mean-KLD & 0.9925 / 0.9943 & 0.9803 / 0.9887 & 0.9926 / 0.9943 & 0.9803 / 0.9887 \\ 
        Max-KLD & 0.8043 / 0.7857 & 0.7832 / 0.7830 & 0.7790 / 0.7212 & 0.7580 / 0.7218 \\ 
        Min-KLD & 0.8651 / 0.7926 & 0.8598 / 0.7856 & 0.8619 / 0.7783 & 0.8537 / 0.7693 \\ 
        Median-KLD & 0.2970 / 0.4802 & 0.2591 / 0.4639 & 0.2960 / 0.4806 & 0.2571 / 0.4643 \\ 
    \end{tabular}
\begin{tabular}{ l | l l | l l }
    \multicolumn{1}{c |}{} &   
    \multicolumn{2}{c |}{\textbf{C\&W attack}} &
    \multicolumn{2}{c}{\textbf{Psychoacoustic attack}} \\
        \textbf{Score-Characteristic} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} \\ \midrule 
        Mean-Entropy & 0.9889 / 0.9923 & 0.9895 / 0.9931 & 0.9899 / 0.9927 & 0.9906 / 0.9936 \\ 
        Max-Entropy & 0.9604 / 0.9574 & 0.9775 / 0.9727 & 0.9587 / 0.9545 & 0.9745 / 0.9682 \\ 
        Min-Entropy & 0.9922 / 0.9935 & 0.9913 / 0.9925 & 0.9908 / 0.9923 & 0.9895 / 0.9908 \\ 
        Median-Entropy & 0.9846 / 0.9903 & 0.9935 / 0.9950 & 0.9858 / 0.9908 & \bfseries 0.9943 / 0.9955 \\ 
        Mean-Max & 0.9760 / 0.9838 & 0.9850 / 0.9914 & 0.9775 / 0.9846 & 0.9858 / 0.9917 \\ 
        \bfseries Max-Max & \bfseries 0.9949 / 0.9954 & \bfseries 0.9946 / 0.9950 & \bfseries 0.9939 / 0.9946 & 0.9936 / 0.9941 \\ 
        Min-Max & 0.9361 / 0.9053 & 0.9606 / 0.9245 & 0.9316 / 0.8820 & 0.9543 / 0.8989 \\ 
        Median-Max & 0.9829 / 0.9891 & 0.9867 / 0.9921 & 0.9843 / 0.9899 & 0.9877 / 0.9925 \\ 
        Mean-Min & 0.7303 / 0.7413 & 0.7314 / 0.7406 & 0.7405 / 0.7486 & 0.7405 / 0.7480 \\ 
        Max-Min & 0.6505 / 0.6348 & 0.6734 / 0.6645 & 0.6444 / 0.6030 & 0.6639 / 0.6477 \\ 
        Min-Min & 0.7277 / 0.7242 & 0.7140 / 0.6860 & 0.7293 / 0.7233 & 0.7140 / 0.6817 \\ 
        Median-Min & 0.6071 / 0.5909 & 0.6065 / 0.5799 & 0.6152 / 0.5908 & 0.6137 / 0.5798 \\ 
        Mean-Median & 0.9603 / 0.9648 & 0.9557 / 0.9598 & 0.9631 / 0.9669 & 0.9601 / 0.9629 \\ 
        Max-Median & 0.9294 / 0.9210 & 0.9519 / 0.9481 & 0.9311 / 0.9265 & 0.9537 / 0.9524 \\ 
        Min-Median & 0.8821 / 0.8876 & 0.8650 / 0.8693 & 0.8726 / 0.8657 & 0.8538 / 0.8477 \\ 
        Median-Median & 0.7448 / 0.7329 & 0.7455 / 0.7365 & 0.7636 / 0.7668 & 0.7651 / 0.7686 \\ 
        Mean-JSD & 0.9808 / 0.9866 & 0.9845 / 0.9903 & 0.9818 / 0.9874 & 0.9853 / 0.9909 \\ 
        Max-JSD & 0.9706 / 0.9727 & 0.9756 / 0.9742 & 0.9668 / 0.9643 & 0.9717 / 0.9668 \\ 
        Min-JSD & 0.6186 / 0.5869 & 0.6481 / 0.5707 & 0.6304 / 0.5882 & 0.6587 / 0.5735 \\ 
        Median-JSD & 0.9848 / 0.9901 & 0.9875 / 0.9920 & 0.9855 / 0.9904 & 0.9873 / 0.9920 \\ 
        Mean-KLD & 0.9836 / 0.9909 & 0.9866 / 0.9922 & 0.9840 / 0.9910 & 0.9870 / 0.9924 \\ 
        Max-KLD & 0.8095 / 0.7712 & 0.8165 / 0.7515 & 0.8102 / 0.7734 & 0.8183 / 0.7604 \\ 
        Min-KLD & 0.8343 / 0.8542 & 0.8807 / 0.8805 & 0.8316 / 0.8520 & 0.8787 / 0.8753 \\ 
        Median-KLD & 0.9808 / 0.9875 & 0.9873 / 0.9919 & 0.9826 / 0.9892 & 0.9887 / 0.9932 \\ 
    \end{tabular}
\begin{tabular}{ l | l l | l l }
    \multicolumn{1}{c |}{} &   
    \multicolumn{2}{c |}{\textbf{C\&W attack}} &
    \multicolumn{2}{c}{\textbf{Psychoacoustic attack}} \\
        \textbf{Score-Characteristic} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} \\ \midrule 
        \bfseries Mean-Entropy & 0.9304 / 0.9516 & \bfseries 0.9847 / 0.9861 & \bfseries 0.9359 / 0.9563 & \bfseries 0.9877 / 0.9890 \\ 
        Max-Entropy & 0.9191 / 0.9464 & 0.9656 / 0.9757 & 0.9168 / 0.9449 & 0.9651 / 0.9751 \\ 
        Min-Entropy & 0.4755 / 0.4991 & 0.4801 / 0.4981 & 0.4738 / 0.4991 & 0.4786 / 0.4984 \\ 
        Median-Entropy & 0.8618 / 0.8151 & 0.8742 / 0.8076 & 0.8602 / 0.8284 & 0.8725 / 0.8293 \\ 
        Mean-Max & 0.8018 / 0.7473 & 0.8562 / 0.7748 & 0.8205 / 0.7615 & 0.8777 / 0.7978 \\ 
        Max-Max & 0.4655 / 0.4928 & 0.4710 / 0.5065 & 0.4881 / 0.4987 & 0.4935 / 0.5146 \\ 
        Min-Max & \bfseries 0.9413 / 0.9488 & 0.9752 / 0.9700 & 0.9341 / 0.9404 & 0.9686 / 0.9623 \\ 
        Median-Max & 0.6932 / 0.6398 & 0.7052 / 0.6190 & 0.6779 / 0.6409 & 0.6910 / 0.6198 \\ 
        Mean-Min & 0.8056 / 0.7694 & 0.8624 / 0.8121 & 0.8098 / 0.7834 & 0.8665 / 0.8325 \\ 
        Max-Min & 0.8944 / 0.9026 & 0.9587 / 0.9433 & 0.9044 / 0.9236 & 0.9688 / 0.9671 \\ 
        Min-Min & 0.4487 / 0.4762 & 0.4448 / 0.4822 & 0.4693 / 0.4943 & 0.4634 / 0.4911 \\ 
        Median-Min & 0.8804 / 0.8710 & 0.9144 / 0.8960 & 0.8889 / 0.8911 & 0.9215 / 0.9185 \\ 
        Mean-Median & 0.9383 / 0.9526 & 0.9814 / 0.9820 & 0.9431 / 0.9575 & 0.9859 / 0.9866 \\ 
        Max-Median & 0.8783 / 0.8795 & 0.9119 / 0.8954 & 0.8933 / 0.9180 & 0.9272 / 0.9385 \\ 
        Min-Median & 0.7322 / 0.6711 & 0.7558 / 0.7082 & 0.7264 / 0.6731 & 0.7504 / 0.7058 \\ 
        Median-Median & 0.8705 / 0.8471 & 0.8981 / 0.8685 & 0.8870 / 0.8770 & 0.9142 / 0.8931 \\ 
        Mean-JSD & 0.8066 / 0.7671 & 0.8121 / 0.7649 & 0.7888 / 0.7128 & 0.7904 / 0.7022 \\ 
        Max-JSD & 0.9295 / 0.8795 & 0.9422 / 0.8917 & 0.9357 / 0.9023 & 0.9497 / 0.9110 \\ 
        Min-JSD & 0.5726 / 0.5591 & 0.6205 / 0.5930 & 0.5966 / 0.5652 & 0.6435 / 0.6042 \\ 
        Median-JSD & 0.8090 / 0.7942 & 0.7787 / 0.7749 & 0.8008 / 0.7889 & 0.7691 / 0.7689 \\ 
        Mean-KLD & 0.9226 / 0.8971 & 0.9505 / 0.9198 & 0.9240 / 0.9090 & 0.9533 / 0.9327 \\ 
        Max-KLD & 0.6909 / 0.6416 & 0.7639 / 0.7198 & 0.7057 / 0.6566 & 0.7748 / 0.7335 \\ 
        Min-KLD & 0.5710 / 0.5529 & 0.6131 / 0.5778 & 0.5926 / 0.5774 & 0.6330 / 0.5976 \\ 
        Median-KLD & 0.8711 / 0.8661 & 0.8685 / 0.8733 & 0.8759 / 0.8824 & 0.8735 / 0.8885 \\ 
    \end{tabular}
\begin{tabular}{ l | l l | l l }
    \multicolumn{1}{c |}{} &   
    \multicolumn{2}{c |}{\textbf{C\&W attack}} &
    \multicolumn{2}{c}{\textbf{Psychoacoustic attack}} \\
        \textbf{Score-Characteristic} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} \\ \midrule 
        Mean-Entropy & 0.9659 / 0.9609 & 0.9782 / 0.9755 & 0.9394 / 0.9313 & 0.9577 / 0.9506 \\ 
        Max-Entropy & 0.9587 / 0.9682 & 0.9832 / 0.9867 & 0.9314 / 0.9181 & 0.9612 / 0.9333 \\ 
        Min-Entropy & 0.6523 / 0.5829 & 0.6677 / 0.6020 & 0.6885 / 0.6313 & 0.7070 / 0.6421 \\ 
        Median-Entropy & 0.9707 / 0.9674 & 0.9782 / 0.9720 & 0.9592 / 0.9482 & 0.9713 / 0.9534 \\ 
        Mean-Max & 0.9000 / 0.8961 & 0.9176 / 0.9178 & 0.8729 / 0.8650 & 0.8958 / 0.8915 \\ 
        Max-Max & 0.6418 / 0.5844 & 0.6521 / 0.5904 & 0.6518 / 0.5915 & 0.6621 / 0.5975 \\ 
        Min-Max & 0.9277 / 0.9422 & 0.9313 / 0.9528 & 0.8933 / 0.8756 & 0.9003 / 0.8866 \\ 
        Median-Max & 0.9652 / 0.9483 & 0.9722 / 0.9522 & 0.9571 / 0.9413 & 0.9697 / 0.9493 \\ 
        Mean-Min & 0.9842 / 0.9878 & 0.9916 / 0.9951 & 0.9661 / 0.9673 & 0.9849 / 0.9874 \\ 
        \bfseries Max-Min & 0.9653 / 0.9725 & \bfseries 0.9955 / 0.9968 & 0.9430 / 0.9515 & 0.9871 / 0.9886 \\ 
        Min-Min & 0.6702 / 0.6191 & 0.7755 / 0.7527 & 0.6530 / 0.6029 & 0.7652 / 0.7377 \\ 
        Median-Min & 0.9820 / 0.9867 & 0.9907 / 0.9949 & 0.9632 / 0.9668 & 0.9863 / 0.9902 \\ 
        Mean-Median & \bfseries 0.9882 / 0.9916 & 0.9925 / 0.9957 & 0.9762 / 0.9796 & \bfseries 0.9904 / 0.9936 \\ 
        Max-Median & 0.9722 / 0.9786 & 0.9945 / 0.9963 & 0.9512 / 0.9587 & 0.9886 / 0.9909 \\ 
        Min-Median & 0.7049 / 0.6920 & 0.7855 / 0.7429 & 0.6907 / 0.6369 & 0.7594 / 0.6767 \\ 
        Median-Median & 0.9871 / 0.9906 & 0.9920 / 0.9954 & 0.9739 / 0.9777 & 0.9901 / 0.9937 \\ 
        Mean-JSD & 0.5886 / 0.5690 & 0.5926 / 0.5952 & 0.5925 / 0.5803 & 0.5955 / 0.5980 \\ 
        Max-JSD & 0.6457 / 0.5488 & 0.6500 / 0.5470 & 0.5896 / 0.5152 & 0.5940 / 0.5139 \\ 
        Min-JSD & 0.4062 / 0.4272 & 0.4276 / 0.4314 & 0.3717 / 0.4086 & 0.3920 / 0.4135 \\ 
        Median-JSD & 0.4632 / 0.4811 & 0.4463 / 0.4690 & 0.4833 / 0.4844 & 0.4714 / 0.4742 \\ 
        Mean-KLD & 0.9848 / 0.9881 & 0.9842 / 0.9882 & \bfseries 0.9769 / 0.9805 & 0.9758 / 0.9802 \\ 
        Max-KLD & 0.8647 / 0.8146 & 0.8945 / 0.8332 & 0.8966 / 0.8950 & 0.9299 / 0.9218 \\ 
        Min-KLD & 0.4115 / 0.4252 & 0.4535 / 0.4692 & 0.3802 / 0.4101 & 0.4160 / 0.4386 \\ 
        Median-KLD & 0.7156 / 0.7853 & 0.5832 / 0.7004 & 0.7028 / 0.7222 & 0.5787 / 0.6448 \\ 
    \end{tabular}
\begin{tabular}{ l | l l | l l }
    \multicolumn{1}{c |}{} &   
    \multicolumn{2}{c |}{\textbf{C\&W attack}} &
    \multicolumn{2}{c}{\textbf{Psychoacoustic attack}} \\
        \textbf{Score-Characteristic} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} \\ \midrule 
        Mean-Entropy & 0.9640 / 0.9643 & 0.9845 / 0.9806 & 0.9652 / 0.9723 & \bfseries 0.9902 / 0.9913 \\ 
        Max-Entropy & 0.9449 / 0.9462 & 0.9714 / 0.9686 & 0.9405 / 0.9470 & 0.9710 / 0.9704 \\ 
        Min-Entropy & 0.7269 / 0.6768 & 0.7623 / 0.6765 & 0.7659 / 0.7399 & 0.8011 / 0.7427 \\ 
        Median-Entropy & \bfseries 0.9758 / 0.9516 & 0.9888 / 0.9651 & \bfseries 0.9768 / 0.9672 & 0.9900 / 0.9756 \\ 
        Mean-Max & 0.9370 / 0.9383 & 0.9640 / 0.9596 & 0.9350 / 0.9459 & 0.9658 / 0.9697 \\ 
        Max-Max & 0.6942 / 0.6329 & 0.7444 / 0.6672 & 0.6895 / 0.6258 & 0.7362 / 0.6587 \\ 
        Min-Max & 0.9392 / 0.9287 & 0.9616 / 0.9456 & 0.9279 / 0.9254 & 0.9532 / 0.9420 \\ 
        \bfseries Median-Max & 0.9754 / 0.9686 & \bfseries 0.9902 / 0.9800 & 0.9749 / 0.9630 & 0.9898 / 0.9720 \\ 
        Mean-Min & 0.9574 / 0.9604 & 0.9877 / 0.9846 & 0.9617 / 0.9670 & 0.9898 / 0.9895 \\ 
        Max-Min & 0.9312 / 0.9381 & 0.9734 / 0.9694 & 0.9272 / 0.9415 & 0.9772 / 0.9782 \\ 
        Min-Min & 0.8524 / 0.8271 & 0.8882 / 0.8563 & 0.8686 / 0.8486 & 0.9013 / 0.8673 \\ 
        Median-Min & 0.9304 / 0.9414 & 0.9744 / 0.9755 & 0.9309 / 0.9420 & 0.9743 / 0.9766 \\ 
        Mean-Median & 0.9501 / 0.9526 & 0.9813 / 0.9778 & 0.9552 / 0.9594 & 0.9838 / 0.9826 \\ 
        Max-Median & 0.9135 / 0.9084 & 0.9288 / 0.9194 & 0.9056 / 0.9123 & 0.9221 / 0.9243 \\ 
        Min-Median & 0.8269 / 0.8071 & 0.8673 / 0.8325 & 0.8516 / 0.8230 & 0.8908 / 0.8554 \\ 
        Median-Median & 0.9126 / 0.9240 & 0.9582 / 0.9587 & 0.9155 / 0.9259 & 0.9600 / 0.9610 \\ 
        Mean-JSD & 0.5298 / 0.5220 & 0.5471 / 0.5346 & 0.5321 / 0.5281 & 0.5448 / 0.5420 \\ 
        Max-JSD & 0.7353 / 0.6682 & 0.7415 / 0.6570 & 0.8301 / 0.7646 & 0.8450 / 0.7649 \\ 
        Min-JSD & 0.9071 / 0.8349 & 0.9096 / 0.8314 & 0.8217 / 0.7458 & 0.8222 / 0.7262 \\ 
        Median-JSD & 0.9445 / 0.9453 & 0.9653 / 0.9551 & 0.9407 / 0.9305 & 0.9601 / 0.9355 \\ 
        Mean-KLD & 0.8082 / 0.7941 & 0.8447 / 0.8413 & 0.8027 / 0.7663 & 0.8415 / 0.8126 \\ 
        Max-KLD & 0.7386 / 0.6619 & 0.7507 / 0.6879 & 0.7329 / 0.6543 & 0.7450 / 0.6851 \\ 
        Min-KLD & 0.8820 / 0.8628 & 0.8943 / 0.8720 & 0.7920 / 0.7664 & 0.8091 / 0.7729 \\ 
        Median-KLD & 0.9443 / 0.9482 & 0.9689 / 0.9578 & 0.9364 / 0.9161 & 0.9637 / 0.9315 \\   
    \end{tabular}
\begin{tabular}{ l | l l | l l }
    \multicolumn{1}{c |}{} &   
    \multicolumn{2}{c |}{\textbf{C\&W attack}} &
    \multicolumn{2}{c}{\textbf{Psychoacoustic attack}} \\
        \textbf{Score-Characteristic} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} & \textbf{Noisy data vs. AEs} & \textbf{Benign data vs. AEs} \\ \midrule 
        Mean-Entropy & \bfseries 0.9897 / 0.9911 & 0.9999 / 0.9999 & 0.9794 / 0.9796 & 0.9959 / 0.9951 \\ 
        Max-Entropy & 0.9509 / 0.9663 & 0.9989 / 0.9989 & 0.9397 / 0.9380 & 0.9895 / 0.9700 \\ 
        Min-Entropy & 0.9352 / 0.9142 & 0.9635 / 0.9272 & 0.9271 / 0.9184 & 0.9629 / 0.9421 \\ 
        Median-Entropy & 0.9846 / 0.9885 & 0.9997 / 0.9997 & 0.9789 / 0.9836 & 0.9984 / 0.9985 \\ 
        Mean-Max & 0.9861 / 0.9880 & 0.9994 / 0.9994 & 0.9672 / 0.9635 & 0.9884 / 0.9844 \\ 
        Max-Max & 0.9248 / 0.9088 & 0.9633 / 0.9428 & 0.9138 / 0.8991 & 0.9619 / 0.9395 \\ 
        Min-Max & 0.9252 / 0.9097 & 0.9682 / 0.9417 & 0.9032 / 0.8830 & 0.9486 / 0.9134 \\ 
        Median-Max & 0.9835 / 0.9878 & 0.9992 / 0.9992 & 0.9787 / 0.9834 & 0.9983 / 0.9984 \\ 
        Mean-Min & 0.9733 / 0.9808 & 0.9985 / 0.9987 & 0.9666 / 0.9761 & 0.9979 / 0.9983 \\ 
        Max-Min & 0.9005 / 0.9425 & 0.9999 / 0.9999 & 0.9009 / 0.9422 & 0.9999 / 0.9999 \\ 
        Min-Min & 0.9054 / 0.8908 & 0.9338 / 0.9183 & 0.8948 / 0.8617 & 0.9248 / 0.8941 \\ 
        Median-Min & 0.9717 / 0.9787 & 0.9984 / 0.9986 & 0.9618 / 0.9709 & 0.9975 / 0.9980 \\ 
        Mean-Median & 0.9864 / 0.9900 & 0.9998 / 0.9998 & 0.9821 / 0.9867 & 0.9993 / 0.9993 \\ 
        \bfseries Max-Median & 0.9299 / 0.9566 & \bfseries 1.0000 / 1.0000 & 0.9269 / 0.9541 & \bfseries 1.0000 / 1.0000 \\ 
        Min-Median & 0.9307 / 0.9256 & 0.9560 / 0.9516 & 0.9230 / 0.9137 & 0.9498 / 0.9435 \\ 
        Median-Median & \bfseries 0.9897 / 0.9919 & 0.9999 / 0.9999 & \bfseries 0.9860 / 0.9892 & 0.9996 / 0.9996 \\ 
        Mean-JSD & 0.5715 / 0.5876 & 0.5621 / 0.5674 & 0.5934 / 0.5940 & 0.5864 / 0.5836 \\ 
        Max-JSD & 0.9664 / 0.9657 & 0.9840 / 0.9756 & 0.9660 / 0.9655 & 0.9851 / 0.9761 \\ 
        Min-JSD & 0.8169 / 0.7506 & 0.8112 / 0.7362 & 0.7960 / 0.7053 & 0.7899 / 0.6875 \\ 
        Median-JSD & 0.9180 / 0.8757 & 0.9400 / 0.8769 & 0.8828 / 0.8001 & 0.9039 / 0.8093 \\ 
        Mean-KLD & 0.8612 / 0.9011 & 0.8797 / 0.9104 & 0.8683 / 0.9056 & 0.8868 / 0.9165 \\ 
        Max-KLD & 0.8734 / 0.8825 & 0.8912 / 0.8982 & 0.8833 / 0.8808 & 0.8986 / 0.8947 \\ 
        Min-KLD & 0.7115 / 0.6631 & 0.7557 / 0.6719 & 0.6937 / 0.6744 & 0.7463 / 0.6902 \\ 
        Median-KLD & 0.8882 / 0.8065 & 0.9094 / 0.8030 & 0.8670 / 0.7941 & 0.8863 / 0.7789 \\ 
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l l l l l l l l l l l}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 80.50\% & 67 & 6 & 94 & 33 & 0.06 & 0.67 & 0.9178 & 0.6700 & 0.7746 \\ 
        TD & 77.50\% & 64 & 9 & 91 & 36 & 0.09 & 0.64 & 0.8767 & 0.6400 & 0.7399 \\ 
        GC & 98.00\% & 96 & 0 & 100 & 4 & 0.00 & 0.96 & 1.0000 & 0.9600 & 0.9796 \\ 
        EM=3 & 92.50\% & 85 & 0 & 100 & 15 & 0.00 & 0.85 & 1.0000 & 0.8500 & 0.9189 \\ 
        EM=5 & 89.50\% & 79 & 0 & 100 & 21 & 0.00 & 0.79 & 1.0000 & 0.7900 & 0.8827 \\ 
        EM=7 & 86.50\% & 73 & 0 & 100 & 27 & 0.00 & 0.73 & 1.0000 & 0.7300 & 0.8439 \\ 
        EM=9 & 86.50\% & 73 & 0 & 100 & 27 & 0.00 & 0.73 & 1.0000 & 0.7300 & 0.8439 \\ 
        NN & 96.00\% & 92 & 0 & 100 & 8 & 0.00 & 0.92 & 1.0000 & 0.9200 & 0.9583 \\ 
    \end{tabular}
\begin{tabular}{ l l l l l l l l l l l}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule
        NF & 77.00\% & 60 & 6 & 94 & 40 & 0.06 & 0.60 & 0.9091 & 0.6000 & 0.7229 \\ 
        TD & 75.00\% & 59 & 9 & 91 & 41 & 0.09 & 0.59 & 0.8676 & 0.5900 & 0.7024 \\ 
        GC & 88.50\% & 77 & 0 & 100 & 23 & 0.00 & 0.77 & 1.0000 & 0.7700 & 0.8701 \\ 
        EM=3 & 83.00\% & 66 & 0 & 100 & 34 & 0.00 & 0.66 & 1.0000 & 0.6600 & 0.7952 \\ 
        EM=5 & 79.50\% & 59 & 0 & 100 & 41 & 0.00 & 0.59 & 1.0000 & 0.5900 & 0.7421 \\ 
        EM=7 & 78.00\% & 56 & 0 & 100 & 44 & 0.00 & 0.56 & 1.0000 & 0.5600 & 0.7179 \\ 
        EM=9 & 77.50\% & 55 & 0 & 100 & 45 & 0.00 & 0.55 & 1.0000 & 0.5500 & 0.7097 \\ 
        NN & 85.00\% & 71 & 1 & 99 & 29 & 0.01 & 0.71 & 0.9861 & 0.7100 & 0.8256 \\ 
    \end{tabular}
\begin{tabular}{l l l l l l l l l l l}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 82.00\% & 67 & 3 & 97 & 33 & 0.03 & 0.67 & 0.9571 & 0.6700 & 0.7882 \\ 
        TD & 77.50\% & 64 & 9 & 91 & 36 & 0.09 & 0.64 & 0.8767 & 0.6400 & 0.7399 \\ 
        GC & 97.50\% & 96 & 1 & 99 & 4 & 0.01 & 0.96 & 0.9897 & 0.9600 & 0.9746 \\ 
        EM=3 & 92.50\% & 85 & 0 & 100 & 15 & 0.00 & 0.85 & 1.0000 & 0.8500 & 0.9189 \\ 
        EM=5 & 89.50\% & 79 & 0 & 100 & 21 & 0.00 & 0.79 & 1.0000 & 0.7900 & 0.8827 \\ 
        EM=7 & 86.00\% & 73 & 1 & 99 & 27 & 0.01 & 0.73 & 0.9865 & 0.7300 & 0.8391 \\ 
        EM=9 & 86.50\% & 73 & 0 & 100 & 27 & 0.00 & 0.73 & 1.0000 & 0.7300 & 0.8439 \\ 
        NN & 96.00\% & 92 & 0 & 100 & 8 & 0.00 & 0.92 & 1.0000 & 0.9200 & 0.9583 \\  
    \end{tabular}
\begin{tabular}{l l l l l l l l l l l}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 78.50\% & 60 & 3 & 97 & 40 & 0.03 & 0.60 & 0.9524 & 0.6000 & 0.7362 \\ 
        TD & 75.00\% & 59 & 9 & 91 & 41 & 0.09 & 0.59 & 0.8676 & 0.5900 & 0.7024 \\ 
        GC & 88.00\% & 77 & 1 & 99 & 23 & 0.01 & 0.77 & 0.9872 & 0.7700 & 0.8652 \\ 
        EM=3 & 83.00\% & 66 & 0 & 100 & 34 & 0.00 & 0.66 & 1.0000 & 0.6600 & 0.7952 \\ 
        EM=5 & 79.50\% & 59 & 0 & 100 & 41 & 0.00 & 0.59 & 1.0000 & 0.5900 & 0.7421 \\ 
        EM=7 & 77.50\% & 56 & 1 & 99 & 44 & 0.01 & 0.56 & 0.9825 & 0.5600 & 0.7134 \\ 
        EM=9 & 77.50\% & 55 & 0 & 100 & 45 & 0.00 & 0.55 & 1.0000 & 0.5500 & 0.7097 \\ 
        NN & 85.00\% & 71 & 1 & 99 & 29 & 0.01 & 0.71 & 0.9861 & 0.7100 & 0.8256 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 80.50\% & 62 & 1 & 99 & 38 & 0.01 & 0.62 & 0.9841 & 0.6200 & 0.7607 \\ 
        TD & 82.41\% & 65 & 1 & 99 & 34 & 0.01 & 0.66 & 0.9848 & 0.6566 & 0.7879 \\ 
        GC & 98.50\% & 100 & 3 & 97 & 0 & 0.03 & 1.00 & 0.9709 & 1.0000 & 0.9852 \\ 
        EM=3 & 98.50\% & 97 & 0 & 100 & 3 & 0.00 & 0.97 & 1.0000 & 0.9700 & 0.9848 \\ 
        EM=5 & 99.00\% & 98 & 0 & 100 & 2 & 0.00 & 0.98 & 1.0000 & 0.9800 & 0.9899 \\ 
        EM=7 & 99.00\% & 98 & 0 & 100 & 2 & 0.00 & 0.98 & 1.0000 & 0.9800 & 0.9899 \\ 
        EM=9 & 98.50\% & 97 & 0 & 100 & 3 & 0.00 & 0.97 & 1.0000 & 0.9700 & 0.9848 \\ 
        NN & 98.00\% & 97 & 1 & 99 & 3 & 0.01 & 0.97 & 0.9898 & 0.9700 & 0.9798 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 78.50\% & 58 & 1 & 99 & 42 & 0.01 & 0.58 & 0.9831 & 0.5800 & 0.7296 \\ 
        TD & 82.41\% & 65 & 1 & 99 & 34 & 0.01 & 0.66 & 0.9848 & 0.6566 & 0.7879 \\ 
        GC & 97.50\% & 98 & 3 & 97 & 2 & 0.03 & 0.98 & 0.9703 & 0.9800 & 0.9751 \\ 
        EM=3 & 96.50\% & 93 & 0 & 100 & 7 & 0.00 & 0.93 & 1.0000 & 0.9300 & 0.9637 \\ 
        EM=5 & 96.50\% & 93 & 0 & 100 & 7 & 0.00 & 0.93 & 1.0000 & 0.9300 & 0.9637 \\ 
        EM=7 & 96.50\% & 93 & 0 & 100 & 7 & 0.00 & 0.93 & 1.0000 & 0.9300 & 0.9637 \\ 
        EM=9 & 96.00\% & 92 & 0 & 100 & 8 & 0.00 & 0.92 & 1.0000 & 0.9200 & 0.9583 \\ 
        NN & 95.50\% & 92 & 1 & 99 & 8 & 0.01 & 0.92 & 0.9892 & 0.9200 & 0.9534 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 80.00\% & 62 & 2 & 98 & 38 & 0.02 & 0.62 & 0.9688 & 0.6200 & 0.7561 \\ 
        TD & 82.41\% & 65 & 1 & 99 & 34 & 0.01 & 0.66 & 0.9848 & 0.6566 & 0.7879 \\ 
        GC & 98.50\% & 100 & 3 & 97 & 0 & 0.03 & 1.00 & 0.9709 & 1.0000 & 0.9852 \\ 
        EM=3 & 98.50\% & 97 & 0 & 100 & 3 & 0.00 & 0.97 & 1.0000 & 0.9700 & 0.9848 \\ 
        EM=5 & 99.00\% & 98 & 0 & 100 & 2 & 0.00 & 0.98 & 1.0000 & 0.9800 & 0.9899 \\ 
        EM=7 & 99.00\% & 98 & 0 & 100 & 2 & 0.00 & 0.98 & 1.0000 & 0.9800 & 0.9899 \\ 
        EM=9 & 98.50\% & 97 & 0 & 100 & 3 & 0.00 & 0.97 & 1.0000 & 0.9700 & 0.9848 \\ 
        NN & 98.00\% & 97 & 1 & 99 & 3 & 0.01 & 0.97 & 0.9898 & 0.9700 & 0.9798 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 78.00\% & 58 & 2 & 98 & 42 & 0.02 & 0.58 & 0.9667 & 0.5800 & 0.7250 \\ 
        TD & 82.41\% & 65 & 1 & 99 & 34 & 0.01 & 0.66 & 0.9848 & 0.6566 & 0.7879 \\ 
        GC & 97.50\% & 98 & 3 & 97 & 2 & 0.03 & 0.98 & 0.9703 & 0.9800 & 0.9751 \\ 
        EM=3 & 96.50\% & 93 & 0 & 100 & 7 & 0.00 & 0.93 & 1.0000 & 0.9300 & 0.9637 \\ 
        EM=5 & 96.50\% & 93 & 0 & 100 & 7 & 0.00 & 0.93 & 1.0000 & 0.9300 & 0.9637 \\ 
        EM=7 & 96.50\% & 93 & 0 & 100 & 7 & 0.00 & 0.93 & 1.0000 & 0.9300 & 0.9637 \\ 
        EM=9 & 96.00\% & 92 & 0 & 100 & 8 & 0.00 & 0.92 & 1.0000 & 0.9200 & 0.9583 \\ 
        NN & 95.50\% & 92 & 1 & 99 & 8 & 0.01 & 0.92 & 0.9892 & 0.9200 & 0.9534 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 89.00\% & 78 & 0 & 100 & 22 & 0.00 & 0.78 & 1.0000 & 0.7800 & 0.8764 \\ 
        TD & 81.50\% & 70 & 7 & 93 & 30 & 0.07 & 0.70 & 0.9091 & 0.7000 & 0.7910 \\ 
        GC & 83.00\% & 67 & 1 & 99 & 33 & 0.01 & 0.67 & 0.9853 & 0.6700 & 0.7976 \\ 
        EM=3 & 91.00\% & 84 & 2 & 98 & 16 & 0.02 & 0.84 & 0.9767 & 0.8400 & 0.9032 \\ 
        EM=5 & 93.00\% & 87 & 1 & 99 & 13 & 0.01 & 0.87 & 0.9886 & 0.8700 & 0.9255 \\ 
        EM=7 & 97.00\% & 95 & 1 & 99 & 5 & 0.01 & 0.95 & 0.9896 & 0.9500 & 0.9694 \\ 
        EM=9 & 94.00\% & 90 & 2 & 98 & 10 & 0.02 & 0.90 & 0.9783 & 0.9000 & 0.9375 \\ 
        NN & 92.50\% & 86 & 1 & 99 & 14 & 0.01 & 0.86 & 0.9885 & 0.8600 & 0.9198 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 83.50\% & 67 & 0 & 100 & 33 & 0.00 & 0.67 & 1.0000 & 0.6700 & 0.8024 \\ 
        TD & 80.00\% & 67 & 7 & 93 & 33 & 0.07 & 0.67 & 0.9054 & 0.6700 & 0.7701 \\ 
        GC & 79.00\% & 59 & 1 & 99 & 41 & 0.01 & 0.59 & 0.9833 & 0.5900 & 0.7375 \\ 
        EM=3 & 86.50\% & 75 & 2 & 98 & 25 & 0.02 & 0.75 & 0.9740 & 0.7500 & 0.8475 \\ 
        EM=5 & 88.00\% & 77 & 1 & 99 & 23 & 0.01 & 0.77 & 0.9872 & 0.7700 & 0.8652 \\ 
        EM=7 & 93.00\% & 87 & 1 & 99 & 13 & 0.01 & 0.87 & 0.9886 & 0.8700 & 0.9255 \\ 
        EM=9 & 88.00\% & 78 & 2 & 98 & 22 & 0.02 & 0.78 & 0.9750 & 0.7800 & 0.8667 \\ 
        NN & 91.50\% & 84 & 1 & 99 & 16 & 0.01 & 0.84 & 0.9882 & 0.8400 & 0.9081 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule
        NF & 89.00\% & 78 & 0 & 100 & 22 & 0.00 & 0.78 & 1.0000 & 0.7800 & 0.8764 \\ 
        TD & 82.50\% & 70 & 5 & 95 & 30 & 0.05 & 0.70 & 0.9333 & 0.7000 & 0.8000 \\ 
        GC & 83.50\% & 67 & 0 & 100 & 33 & 0.00 & 0.67 & 1.0000 & 0.6700 & 0.8024 \\ 
        EM=3 & 91.00\% & 84 & 2 & 98 & 16 & 0.02 & 0.84 & 0.9767 & 0.8400 & 0.9032 \\ 
        EM=5 & 93.00\% & 87 & 1 & 99 & 13 & 0.01 & 0.87 & 0.9886 & 0.8700 & 0.9255 \\ 
        EM=7 & 97.00\% & 95 & 1 & 99 & 5 & 0.01 & 0.95 & 0.9896 & 0.9500 & 0.9694 \\ 
        EM=9 & 94.50\% & 90 & 1 & 99 & 10 & 0.01 & 0.90 & 0.9890 & 0.9000 & 0.9424 \\ 
        NN & 92.50\% & 86 & 1 & 99 & 14 & 0.01 & 0.86 & 0.9885 & 0.8600 & 0.9198 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 83.50\% & 67 & 0 & 100 & 33 & 0.00 & 0.67 & 1.0000 & 0.6700 & 0.8024 \\ 
        TD & 81.00\% & 67 & 5 & 95 & 33 & 0.05 & 0.67 & 0.9306 & 0.6700 & 0.7791 \\ 
        GC & 79.50\% & 59 & 0 & 100 & 41 & 0.00 & 0.59 & 1.0000 & 0.5900 & 0.7421 \\ 
        EM=3 & 86.50\% & 75 & 2 & 98 & 25 & 0.02 & 0.75 & 0.9740 & 0.7500 & 0.8475 \\ 
        EM=5 & 88.00\% & 77 & 1 & 99 & 23 & 0.01 & 0.77 & 0.9872 & 0.7700 & 0.8652 \\ 
        EM=7 & 93.00\% & 87 & 1 & 99 & 13 & 0.01 & 0.87 & 0.9886 & 0.8700 & 0.9255 \\ 
        EM=9 & 88.50\% & 78 & 1 & 99 & 22 & 0.01 & 0.78 & 0.9873 & 0.7800 & 0.8715 \\ 
        NN & 91.50\% & 84 & 1 & 99 & 16 & 0.01 & 0.84 & 0.9882 & 0.8400 & 0.9081 \\
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule
        NF & 73.00\% & 47 & 1 & 99 & 53 & 0.01 & 0.47 & 0.9792 & 0.4700 & 0.6351 \\ 
        TD & 97.50\% & 95 & 0 & 100 & 5 & 0.00 & 0.95 & 1.0000 & 0.9500 & 0.9744 \\ 
        GC & 90.50\% & 81 & 0 & 100 & 19 & 0.00 & 0.81 & 1.0000 & 0.8100 & 0.8950 \\ 
        EM=3 & 94.00\% & 89 & 1 & 99 & 11 & 0.01 & 0.89 & 0.9889 & 0.8900 & 0.9368 \\ 
        EM=5 & 92.50\% & 85 & 0 & 100 & 15 & 0.00 & 0.85 & 1.0000 & 0.8500 & 0.9189 \\ 
        EM=7 & 87.00\% & 74 & 0 & 100 & 26 & 0.00 & 0.74 & 1.0000 & 0.7400 & 0.8506 \\ 
        EM=9 & 86.50\% & 73 & 0 & 100 & 27 & 0.00 & 0.73 & 1.0000 & 0.7300 & 0.8439 \\ 
        NN & 93.50\% & 88 & 1 & 99 & 12 & 0.01 & 0.88 & 0.9888 & 0.8800 & 0.9312 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 63.00\% & 27 & 1 & 99 & 73 & 0.01 & 0.27 & 0.9643 & 0.2700 & 0.4219 \\ 
        TD & 96.00\% & 92 & 0 & 100 & 8 & 0.00 & 0.92 & 1.0000 & 0.9200 & 0.9583 \\ 
        GC & 85.00\% & 70 & 0 & 100 & 30 & 0.00 & 0.70 & 1.0000 & 0.7000 & 0.8235 \\ 
        EM=3 & 87.50\% & 76 & 1 & 99 & 24 & 0.01 & 0.76 & 0.9870 & 0.7600 & 0.8588 \\ 
        EM=5 & 86.50\% & 73 & 0 & 100 & 27 & 0.00 & 0.73 & 1.0000 & 0.7300 & 0.8439 \\ 
        EM=7 & 83.50\% & 67 & 0 & 100 & 33 & 0.00 & 0.67 & 1.0000 & 0.6700 & 0.8024 \\ 
        EM=9 & 83.50\% & 67 & 0 & 100 & 33 & 0.00 & 0.67 & 1.0000 & 0.6700 & 0.8024 \\ 
        NN & 85.50\% & 72 & 1 & 99 & 28 & 0.01 & 0.72 & 0.9863 & 0.7200 & 0.8324 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 73.00\% & 47 & 1 & 99 & 53 & 0.01 & 0.47 & 0.9792 & 0.4700 & 0.6351 \\ 
        TD & 97.50\% & 95 & 0 & 100 & 5 & 0.00 & 0.95 & 1.0000 & 0.9500 & 0.9744 \\ 
        GC & 90.50\% & 81 & 0 & 100 & 19 & 0.00 & 0.81 & 1.0000 & 0.8100 & 0.8950 \\ 
        EM=3 & 94.00\% & 89 & 1 & 99 & 11 & 0.01 & 0.89 & 0.9889 & 0.8900 & 0.9368 \\ 
        EM=5 & 92.50\% & 85 & 0 & 100 & 15 & 0.00 & 0.85 & 1.0000 & 0.8500 & 0.9189 \\ 
        EM=7 & 87.00\% & 74 & 0 & 100 & 26 & 0.00 & 0.74 & 1.0000 & 0.7400 & 0.8506 \\ 
        EM=9 & 86.50\% & 73 & 0 & 100 & 27 & 0.00 & 0.73 & 1.0000 & 0.7300 & 0.8439 \\ 
        NN & 93.50\% & 88 & 1 & 99 & 12 & 0.01 & 0.88 & 0.9888 & 0.8800 & 0.9312 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 63.00\% & 27 & 1 & 99 & 73 & 0.01 & 0.27 & 0.9643 & 0.2700 & 0.4219 \\ 
        TD & 96.00\% & 92 & 0 & 100 & 8 & 0.00 & 0.92 & 1.0000 & 0.9200 & 0.9583 \\ 
        GC & 85.00\% & 70 & 0 & 100 & 30 & 0.00 & 0.70 & 1.0000 & 0.7000 & 0.8235 \\ 
        EM=3 & 87.50\% & 76 & 1 & 99 & 24 & 0.01 & 0.76 & 0.9870 & 0.7600 & 0.8588 \\ 
        EM=5 & 86.50\% & 73 & 0 & 100 & 27 & 0.00 & 0.73 & 1.0000 & 0.7300 & 0.8439 \\ 
        EM=7 & 83.50\% & 67 & 0 & 100 & 33 & 0.00 & 0.67 & 1.0000 & 0.6700 & 0.8024 \\ 
        EM=9 & 83.50\% & 67 & 0 & 100 & 33 & 0.00 & 0.67 & 1.0000 & 0.6700 & 0.8024 \\ 
        NN & 85.50\% & 72 & 1 & 99 & 28 & 0.01 & 0.72 & 0.9863 & 0.7200 & 0.8324 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule
        NF & 89.50\% & 80 & 1 & 99 & 20 & 0.01 & 0.80 & 0.9877 & 0.8000 & 0.8840 \\ 
        TD & 98.00\% & 96 & 0 & 100 & 4 & 0.00 & 0.96 & 1.0000 & 0.9600 & 0.9796 \\ 
        GC & 99.00\% & 98 & 0 & 100 & 2 & 0.00 & 0.98 & 1.0000 & 0.9800 & 0.9899 \\ 
        EM=3 & 96.00\% & 92 & 0 & 100 & 8 & 0.00 & 0.92 & 1.0000 & 0.9200 & 0.9583 \\ 
        EM=5 & 96.00\% & 92 & 0 & 100 & 8 & 0.00 & 0.92 & 1.0000 & 0.9200 & 0.9583 \\ 
        EM=7 & 94.50\% & 89 & 0 & 100 & 11 & 0.00 & 0.89 & 1.0000 & 0.8900 & 0.9418 \\ 
        EM=9 & 95.50\% & 91 & 0 & 100 & 9 & 0.00 & 0.91 & 1.0000 & 0.9100 & 0.9529 \\ 
        NN & 94.00\% & 89 & 1 & 99 & 11 & 0.01 & 0.89 & 0.9889 & 0.8900 & 0.9368 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 91.50\% & 84 & 1 & 99 & 16 & 0.01 & 0.84 & 0.9882 & 0.8400 & 0.9081 \\ 
        TD & 94.00\% & 88 & 0 & 100 & 12 & 0.00 & 0.88 & 1.0000 & 0.8800 & 0.9362 \\ 
        GC & 95.50\% & 91 & 0 & 100 & 9 & 0.00 & 0.91 & 1.0000 & 0.9100 & 0.9529 \\ 
        EM=3 & 91.50\% & 83 & 0 & 100 & 17 & 0.00 & 0.83 & 1.0000 & 0.8300 & 0.9071 \\ 
        EM=5 & 91.50\% & 83 & 0 & 100 & 17 & 0.00 & 0.83 & 1.0000 & 0.8300 & 0.9071 \\ 
        EM=7 & 89.50\% & 79 & 0 & 100 & 21 & 0.00 & 0.79 & 1.0000 & 0.7900 & 0.8827 \\ 
        EM=9 & 91.50\% & 83 & 0 & 100 & 17 & 0.00 & 0.83 & 1.0000 & 0.8300 & 0.9071 \\ 
        NN & 88.00\% & 77 & 1 & 99 & 23 & 0.01 & 0.77 & 0.9872 & 0.7700 & 0.8652 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 89.50\% & 80 & 1 & 99 & 20 & 0.01 & 0.80 & 0.9877 & 0.8000 & 0.8840 \\ 
        TD & 98.00\% & 96 & 0 & 100 & 4 & 0.00 & 0.96 & 1.0000 & 0.9600 & 0.9796 \\ 
        GC & 99.00\% & 98 & 0 & 100 & 2 & 0.00 & 0.98 & 1.0000 & 0.9800 & 0.9899 \\ 
        EM=3 & 93.00\% & 92 & 6 & 94 & 8 & 0.06 & 0.92 & 0.9388 & 0.9200 & 0.9293 \\ 
        EM=5 & 92.00\% & 92 & 8 & 92 & 8 & 0.08 & 0.92 & 0.9200 & 0.9200 & 0.9200 \\ 
        EM=7 & 90.50\% & 89 & 8 & 92 & 11 & 0.08 & 0.89 & 0.9175 & 0.8900 & 0.9036 \\ 
        EM=9 & 93.00\% & 91 & 5 & 95 & 9 & 0.05 & 0.91 & 0.9479 & 0.9100 & 0.9286 \\ 
        NN & 92.50\% & 86 & 1 & 99 & 14 & 0.01 & 0.86 & 0.9885 & 0.8600 & 0.9198 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 91.50\% & 84 & 1 & 99 & 16 & 0.01 & 0.84 & 0.9882 & 0.8400 & 0.9081 \\ 
        TD & 94.00\% & 88 & 0 & 100 & 12 & 0.00 & 0.88 & 1.0000 & 0.8800 & 0.9362 \\ 
        GC & 95.50\% & 91 & 0 & 100 & 9 & 0.00 & 0.91 & 1.0000 & 0.9100 & 0.9529 \\ 
        EM=3 & 88.50\% & 83 & 6 & 94 & 17 & 0.06 & 0.83 & 0.9326 & 0.8300 & 0.8783 \\ 
        EM=5 & 87.50\% & 83 & 8 & 92 & 17 & 0.08 & 0.83 & 0.9121 & 0.8300 & 0.8691 \\ 
        EM=7 & 85.50\% & 79 & 8 & 92 & 21 & 0.08 & 0.79 & 0.9080 & 0.7900 & 0.8449 \\ 
        EM=9 & 89.00\% & 83 & 5 & 95 & 17 & 0.05 & 0.83 & 0.9432 & 0.8300 & 0.8830 \\ 
        NN & 86.00\% & 73 & 1 & 99 & 27 & 0.01 & 0.73 & 0.9865 & 0.7300 & 0.8391 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule
        NF & 95.00\% & 90 & 0 & 100 & 10 & 0.00 & 0.90 & 1.0000 & 0.9000 & 0.9474 \\ 
        TD & 81.00\% & 64 & 2 & 98 & 36 & 0.02 & 0.64 & 0.9697 & 0.6400 & 0.7711 \\ 
        GC & 87.50\% & 75 & 0 & 100 & 25 & 0.00 & 0.75 & 1.0000 & 0.7500 & 0.8571 \\ 
        EM=3 & 90.50\% & 81 & 0 & 100 & 19 & 0.00 & 0.81 & 1.0000 & 0.8100 & 0.8950 \\ 
        EM=5 & 90.00\% & 80 & 0 & 100 & 20 & 0.00 & 0.80 & 1.0000 & 0.8000 & 0.8889 \\ 
        EM=7 & 90.50\% & 81 & 0 & 100 & 19 & 0.00 & 0.81 & 1.0000 & 0.8100 & 0.8950 \\ 
        EM=9 & 87.50\% & 75 & 0 & 100 & 25 & 0.00 & 0.75 & 1.0000 & 0.7500 & 0.8571 \\ 
        NN & 98.50\% & 98 & 1 & 99 & 2 & 0.01 & 0.98 & 0.9899 & 0.9800 & 0.9849 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 96.50\% & 93 & 0 & 100 & 7 & 0.00 & 0.93 & 1.0000 & 0.9300 & 0.9637 \\ 
        TD & 81.50\% & 65 & 2 & 98 & 35 & 0.02 & 0.65 & 0.9701 & 0.6500 & 0.7784 \\ 
        GC & 84.50\% & 69 & 0 & 100 & 31 & 0.00 & 0.69 & 1.0000 & 0.6900 & 0.8166 \\ 
        EM=3 & 83.00\% & 66 & 0 & 100 & 34 & 0.00 & 0.66 & 1.0000 & 0.6600 & 0.7952 \\ 
        EM=5 & 84.00\% & 68 & 0 & 100 & 32 & 0.00 & 0.68 & 1.0000 & 0.6800 & 0.8095 \\ 
        EM=7 & 84.00\% & 68 & 0 & 100 & 32 & 0.00 & 0.68 & 1.0000 & 0.6800 & 0.8095 \\ 
        EM=9 & 82.50\% & 65 & 0 & 100 & 35 & 0.00 & 0.65 & 1.0000 & 0.6500 & 0.7879 \\ 
        NN & 91.50\% & 84 & 1 & 99 & 16 & 0.01 & 0.84 & 0.9882 & 0.8400 & 0.9081 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 95.00\% & 90 & 0 & 100 & 10 & 0.00 & 0.90 & 1.0000 & 0.9000 & 0.9474 \\ 
        TD & 82.00\% & 64 & 0 & 100 & 36 & 0.00 & 0.64 & 1.0000 & 0.6400 & 0.7805 \\ 
        GC & 87.50\% & 75 & 0 & 100 & 25 & 0.00 & 0.75 & 1.0000 & 0.7500 & 0.8571 \\ 
        EM=3 & 90.50\% & 81 & 0 & 100 & 19 & 0.00 & 0.81 & 1.0000 & 0.8100 & 0.8950 \\ 
        EM=5 & 90.00\% & 80 & 0 & 100 & 20 & 0.00 & 0.80 & 1.0000 & 0.8000 & 0.8889 \\ 
        EM=7 & 90.50\% & 81 & 0 & 100 & 19 & 0.00 & 0.81 & 1.0000 & 0.8100 & 0.8950 \\ 
        EM=9 & 87.50\% & 75 & 0 & 100 & 25 & 0.00 & 0.75 & 1.0000 & 0.7500 & 0.8571 \\ 
        NN & 97.50\% & 96 & 1 & 99 & 4 & 0.01 & 0.96 & 0.9897 & 0.9600 & 0.9746 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 96.50\% & 93 & 0 & 100 & 7 & 0.00 & 0.93 & 1.0000 & 0.9300 & 0.9637 \\ 
        TD & 82.50\% & 65 & 0 & 100 & 35 & 0.00 & 0.65 & 1.0000 & 0.6500 & 0.7879 \\ 
        GC & 84.50\% & 69 & 0 & 100 & 31 & 0.00 & 0.69 & 1.0000 & 0.6900 & 0.8166 \\ 
        EM=3 & 83.00\% & 66 & 0 & 100 & 34 & 0.00 & 0.66 & 1.0000 & 0.6600 & 0.7952 \\ 
        EM=5 & 84.00\% & 68 & 0 & 100 & 32 & 0.00 & 0.68 & 1.0000 & 0.6800 & 0.8095 \\ 
        EM=7 & 84.00\% & 68 & 0 & 100 & 32 & 0.00 & 0.68 & 1.0000 & 0.6800 & 0.8095 \\ 
        EM=9 & 82.50\% & 65 & 0 & 100 & 35 & 0.00 & 0.65 & 1.0000 & 0.6500 & 0.7879 \\ 
        NN & 90.50\% & 82 & 1 & 99 & 18 & 0.01 & 0.82 & 0.9880 & 0.8200 & 0.8962 \\
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule
        NF & 95.00\% & 91 & 1 & 99 & 9 & 0.01 & 0.91 & 0.9891 & 0.9100 & 0.9479 \\ 
        TD & 95.00\% & 96 & 6 & 94 & 4 & 0.06 & 0.96 & 0.9412 & 0.9600 & 0.9505 \\ 
        GC & 100.00\% & 100 & 0 & 100 & 0 & 0.00 & 1.00 & 1.0000 & 1.0000 & 1.0000 \\ 
        EM=3 & 99.50\% & 99 & 0 & 100 & 1 & 0.00 & 0.99 & 1.0000 & 0.9900 & 0.9950 \\ 
        EM=5 & 100.00\% & 100 & 0 & 100 & 0 & 0.00 & 1.00 & 1.0000 & 1.0000 & 1.0000 \\ 
        EM=7 & 100.00\% & 100 & 0 & 100 & 0 & 0.00 & 1.00 & 1.0000 & 1.0000 & 1.0000 \\ 
        EM=9 & 100.00\% & 100 & 0 & 100 & 0 & 0.00 & 1.00 & 1.0000 & 1.0000 & 1.0000 \\ 
        NN & 99.00\% & 99 & 1 & 99 & 1 & 0.01 & 0.99 & 0.9900 & 0.9900 & 0.9900 \\  
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 96.50\% & 94 & 1 & 99 & 6 & 0.01 & 0.94 & 0.9895 & 0.9400 & 0.9641 \\ 
        TD & 88.00\% & 82 & 6 & 94 & 18 & 0.06 & 0.82 & 0.9318 & 0.8200 & 0.8723 \\ 
        GC & 96.50\% & 93 & 0 & 100 & 7 & 0.00 & 0.93 & 1.0000 & 0.9300 & 0.9637 \\ 
        EM=3 & 94.50\% & 89 & 0 & 100 & 11 & 0.00 & 0.89 & 1.0000 & 0.8900 & 0.9418 \\ 
        EM=5 & 95.00\% & 90 & 0 & 100 & 10 & 0.00 & 0.90 & 1.0000 & 0.9000 & 0.9474 \\ 
        EM=7 & 95.00\% & 90 & 0 & 100 & 10 & 0.00 & 0.90 & 1.0000 & 0.9000 & 0.9474 \\ 
        EM=9 & 94.50\% & 89 & 0 & 100 & 11 & 0.00 & 0.89 & 1.0000 & 0.8900 & 0.9418 \\ 
        NN & 92.50\% & 86 & 1 & 99 & 14 & 0.01 & 0.86 & 0.9885 & 0.8600 & 0.9198 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 95.00\% & 91 & 1 & 99 & 9 & 0.01 & 0.91 & 0.9891 & 0.9100 & 0.9479 \\ 
        TD & 97.50\% & 96 & 1 & 99 & 4 & 0.01 & 0.96 & 0.9897 & 0.9600 & 0.9746 \\ 
        GC & 99.50\% & 100 & 1 & 99 & 0 & 0.01 & 1.00 & 0.9901 & 1.0000 & 0.9950 \\ 
        EM=3 & 99.00\% & 99 & 1 & 99 & 1 & 0.01 & 0.99 & 0.9900 & 0.9900 & 0.9900 \\ 
        EM=5 & 99.50\% & 100 & 1 & 99 & 0 & 0.01 & 1.00 & 0.9901 & 1.0000 & 0.9950 \\ 
        EM=7 & 99.50\% & 100 & 1 & 99 & 0 & 0.01 & 1.00 & 0.9901 & 1.0000 & 0.9950 \\ 
        EM=9 & 99.50\% & 100 & 1 & 99 & 0 & 0.01 & 1.00 & 0.9901 & 1.0000 & 0.9950 \\ 
        NN & 98.50\% & 98 & 1 & 99 & 2 & 0.01 & 0.98 & 0.9899 & 0.9800 & 0.9849 \\ 
    \end{tabular}
\begin{tabular}{lllllllllll}
    \textbf{Classifier} & \textbf{Accuracy} & \textbf{TP} & \textbf{FP} & \textbf{TN} & \textbf{FN} & \textbf{FPR} & \textbf{TPR} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}
\\ \midrule 
        NF & 96.50\% & 94 & 1 & 99 & 6 & 0.01 & 0.94 & 0.9895 & 0.9400 & 0.9641 \\ 
        TD & 90.50\% & 82 & 1 & 99 & 18 & 0.01 & 0.82 & 0.9880 & 0.8200 & 0.8962 \\ 
        GC & 96.00\% & 93 & 1 & 99 & 7 & 0.01 & 0.93 & 0.9894 & 0.9300 & 0.9588 \\ 
        EM=3 & 94.00\% & 89 & 1 & 99 & 11 & 0.01 & 0.89 & 0.9889 & 0.8900 & 0.9368 \\ 
        EM=5 & 94.50\% & 90 & 1 & 99 & 10 & 0.01 & 0.90 & 0.9890 & 0.9000 & 0.9424 \\ 
        EM=7 & 94.50\% & 90 & 1 & 99 & 10 & 0.01 & 0.90 & 0.9890 & 0.9000 & 0.9424 \\ 
        EM=9 & 94.00\% & 89 & 1 & 99 & 11 & 0.01 & 0.89 & 0.9889 & 0.8900 & 0.9368 \\ 
        NN & 90.00\% & 81 & 1 & 99 & 19 & 0.01 & 0.81 & 0.9878 & 0.8100 & 0.8901 \\ 
    \end{tabular}
